Compensation of Amplifier Distortion for OFDM signals based on Iterative Hard Thresholding

The mitigation of nonlinear distortion caused by power amplifiers (PA) in Orthogonal Frequency Division Multiplexing (OFDM) systems is an essential issue to enable energy efficient operation. In this work we proposed a new algorithm for receiver-based clipping estimation in OFDM systems that combines the Iterative Hard Thresholding (IHT) method with a weighting corresponding to the estimated probability of clipping. Thereby a more general amplifier input-output characteristic is considered, which is assumed to be unknown at the receiver side. Further, we avoid the use of dedicated subcarriers and formulate the recovery problem solely on reliably detected sub-carriers. Through simulations, we show that the proposed technique achieves a better complexity-performance tradeoff compared to existing methods.

==> Figures/final_ber_vs_P.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
name=final_ber_vs_P,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=225,
xmax=350,
xtick={225, 250, 275, 300, 325, 350},
xlabel={Number of reliable carriers, P},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0007,
ymax=0.4,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=white, row sep=-0.25em}
]
\addplot [color=black!50!green,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
225	0.015270144440407\\
250	0.015270144440407\\
275	0.0152304006177326\\
300	0.0152304006177326\\
325	0.0152304006177326\\
350	0.0152304006177326\\
};
\addlegendentry{Unrecovered};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
225	0.00238746820494186\\
250	0.00181402162063954\\
275	0.00164652979651163\\
300	0.00162949672965117\\
325	0.00172601744186047\\
350	0.00183957122093023\\
};
\addlegendentry{Weighted IHT};

\addplot [color=orange,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
225	0.00231649709302326\\
250	0.00160394712936047\\
275	0.00137116188226744\\
300	0.001539\\
325	0.00163\\
350	0.00182\\
};
\addlegendentry{W-SABMP};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
225	0.00200138535610465\\
250	0.00200138535610465\\
275	0.00200138535610465\\
300	0.00200138535610465\\
325	0.00200138535610465\\
350	0.00200138535610465\\
};
\addlegendentry{PANC};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
225	0.000919785610465117\\
250	0.000931140988372093\\
275	0.000939657521802326\\
300	0.00103050054505814\\
325	0.0010730832122093\\
350	0.00109579396802326\\
};

\addlegendentry{Oracle-LS};

\end{axis}

\begin{axis}[%
axis background/.style={fill=white},
width=0.95092\subgraphwidth,
height=\subgraphheight,
anchor=outer north east,
at={($(final_ber_vs_P.north east)+(-0.25em,-0.5em)$)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=220,
xmax=360,
xtick={225, 250, 275, 300, 325, 350},
xticklabel=\empty,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={xshift=0.25em, anchor=east, font=\color{black} \footnotesize},
ymode=log,
ymin=0.001,
ymax=0.3,
ytick={1e-3, 1e-2, 1e-1},
yminorticks=true,
ylabel right={Runtime},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
225	0.00160344267237416\\
250	0.00160672120433308\\
275	0.00172772843349605\\
300	0.0017627766528612\\
325	0.00188720495885086\\
350	0.00193451649137212\\
};
\addplot [color=orange,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
225	0.210794343748374\\
250	0.214249796160839\\
275	0.220774947846396\\
300	0.228268611727024\\
325	0.235255911692029\\
350	0.240514013229589\\
};
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
225	0.00172616043995048\\
250	0.00173443249680878\\
275	0.00172940779021957\\
300	0.00175017479564411\\
325	0.00172864161155526\\
350	0.00174131474120623\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/final_ber_vs_P_complexity.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\subgraphwidth,
height=\subgraphheight,
at={(0\subgraphwidth,0\subgraphheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=220,
xmax=360,
xtick={225, 250, 275, 300, 325, 350},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=0.3,
yminorticks=true,
ylabel={Runtime},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
225	0.00160344267237416\\
250	0.00160672120433308\\
275	0.00172772843349605\\
300	0.0017627766528612\\
325	0.00188720495885086\\
350	0.00193451649137212\\
};
\addplot [color=orange,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
225	0.210794343748374\\
250	0.214249796160839\\
275	0.220774947846396\\
300	0.228268611727024\\
325	0.235255911692029\\
350	0.240514013229589\\
};
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
225	0.00172616043995048\\
250	0.00173443249680878\\
275	0.00172940779021957\\
300	0.00175017479564411\\
325	0.00172864161155526\\
350	0.00174131474120623\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/final_ber_vs_snr.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
name=final_ber_vs_snr,
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=4,
xmax=18,
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}\text{ (dB)}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0002,
ymax=7,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,fill=white, row sep=-0.25em}
]
\addplot [color=black!50!green,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
4	0.0937137276785715\\
7.5	0.0514285714285714\\
11	0.02716796875\\
14.5	0.0161746651785714\\
18	0.0115234375\\
};
\addlegendentry{Unrecovered};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.100717075892857\\
7.5	0.0520954241071429\\
11	0.0161216517857143\\
14.5	0.00214285714285714\\
18	0.000544084821428572\\
};
\addlegendentry{Weighted IHT};

\addplot [color=orange,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
4	0.167611607142857\\
7.5	0.0548158482142857\\
11	0.0182170758928572\\
14.5	0.00178292410714286\\
18	0.00048\\
};
\addlegendentry{W-SABMP};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
4	0.0937332589285715\\
7.5	0.0489899553571428\\
11	0.0166908482142857\\
14.5	0.0025\\
18	0.000672433035714286\\
};
\addlegendentry{PANC};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
4	0.0956305803571428\\
7.5	0.0410072544642857\\
11	0.00901506696428571\\
14.5	0.00121372767857143\\
18	0.000320870535714286\\
};
\addlegendentry{Oracle-LS};

\end{axis}

\begin{axis}[%
axis background/.style={fill=white},
anchor=outer north east,
at={($(final_ber_vs_snr.north east)+(-0.25em,-0.5em)$)},
width=0.95092\subgraphwidth,
height=\subgraphheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=4,
xmax=18,
xticklabel=\empty,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={xshift=0.25em, anchor=east, font=\color{black}\footnotesize},
ymode=log,
ymin=0.001,
ymax=0.3,
yminorticks=true,
ylabel right={Runtime},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.00172571498723867\\
7.5	0.00170892587453058\\
11	0.00173304713887505\\
14.5	0.00173160387208879\\
18	0.00170862742121367\\
};
\addplot [color=orange,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.215897494560131\\
7.5	0.216416870149465\\
11	0.217932683364372\\
14.5	0.220857463506732\\
18	0.226496431567416\\
};
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.00173291795758863\\
7.5	0.00173134550951594\\
11	0.00170666742928171\\
14.5	0.00173461513242062\\
18	0.00172850797574171\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/final_ber_vs_snr_complexity.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\subgraphwidth,
height=\subgraphheight,
at={(0\subgraphwidth,0\subgraphheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=4,
xmax=18,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=0.3,
yminorticks=true,
ylabel={Runtime},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.00172571498723867\\
7.5	0.00170892587453058\\
11	0.00173304713887505\\
14.5	0.00173160387208879\\
18	0.00170862742121367\\
};
\addplot [color=orange,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.215897494560131\\
7.5	0.216416870149465\\
11	0.217932683364372\\
14.5	0.220857463506732\\
18	0.226496431567416\\
};
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.00173291795758863\\
7.5	0.00173134550951594\\
11	0.00170666742928171\\
14.5	0.00173461513242062\\
18	0.00172850797574171\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/final_ber_vs_tau.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
name=final_ber_vs_tau,
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1.2,
xmax=1.6,
xlabel={$\text{Clipping ratio, CR=}\tau\text{/}\sigma{}_\text{x}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=1.75,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=white, row sep=-0.25em}
]
\addplot [color=black!50!green,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
1.2	0.0347711267605634\\
1.3	0.0154805787852113\\
1.4	0.00631327024647887\\
1.5	0.00239670444542254\\
1.6	0.000849334286971831\\
};
\addlegendentry{Unrecovered};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.2	0.0133245763644366\\
1.3	0.0017640019806338\\
1.4	0.000371368838028169\\
1.5	0.000209754621478873\\
1.6	0.000178807218309859\\
};
\addlegendentry{Weighted IHT};

\addplot [color=orange,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1.2	0.0169488611355634\\
1.3	0.00147515955105634\\
1.4	0.000261333626760564\\
1.5	0.000223509022887324\\
1.6	0.000196000220070423\\
};
\addlegendentry{W-SABMP};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1.2	0.0161029654489437\\
1.3	0.00217319542253521\\
1.4	0.000374807438380282\\
1.5	0.000182245818661972\\
1.6	0.000144421214788733\\
};
\addlegendentry{PANC};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
1.2	0.0089266065140845\\
1.3	0.00101094850352113\\
1.4	0.000196000220070423\\
1.5	0.000151298415492958\\
1.6	0.000151298415492958\\
};
\addlegendentry{Oracle-LS};

\end{axis}

\begin{axis}[%
axis background/.style={fill=white},
anchor=outer north east,
at={($(final_ber_vs_tau.north east)+(-0.25em,-0.5em)$)},
width=0.95092\subgraphwidth,
height=\subgraphheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1.2,
xmax=1.6,
xticklabel=\empty,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={xshift=0.25em, anchor=east, font=\color{black}\footnotesize},
ymode=log,
ymin=0.0005,
ymax=0.4,
yminorticks=true,
ylabel right={Runtime},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.00249453964065864\\
1.3	0.00172483744539641\\
1.4	0.00121530636099345\\
1.5	0.000892687234465639\\
1.6	0.000662642090506013\\
};
\addplot [color=orange,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.342844831180549\\
1.3	0.22191773005138\\
1.4	0.143227096425188\\
1.5	0.0917961998607337\\
1.6	0.055582493565881\\
};
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.00177296861090739\\
1.3	0.00175501686662148\\
1.4	0.00171883274284122\\
1.5	0.0017694985342824\\
1.6	0.00173952847583187\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/final_ber_vs_tau_complexity.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\subgraphwidth,
height=\subgraphheight,
at={(0\subgraphwidth,0\subgraphheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1.2,
xmax=1.6,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0005,
ymax=0.4,
yminorticks=true,
ylabel={Runtime},
ymajorgrids,
yminorgrids
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.00249453964065864\\
1.3	0.00172483744539641\\
1.4	0.00121530636099345\\
1.5	0.000892687234465639\\
1.6	0.000662642090506013\\
};
\addplot [color=orange,solid,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.342844831180549\\
1.3	0.22191773005138\\
1.4	0.143227096425188\\
1.5	0.0917961998607337\\
1.6	0.055582493565881\\
};
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0.00177296861090739\\
1.3	0.00175501686662148\\
1.4	0.00171883274284122\\
1.5	0.0017694985342824\\
1.6	0.00173952847583187\\
};
\end{axis}
\end{tikzpicture}%
